More bounds on the diameters of convex polytopes

Finding a good bound on the maximal edge diameter $\Delta(d,n)$ of a polytope in terms of its dimension $d$ and the number of its facets $n$ is one of the basic open questions in polytope theory \cite{BG}. Although some bounds are known, the behaviour of the function $\Delta(d,n)$ is largely unknown. The Hirsch conjecture, formulated in 1957 and reported in \cite{GD}, states that $\Delta(d,n)$ is linear in $n$ and $d$: $\Delta(d,n) \leq n-d$. The conjecture is known to hold in small dimensions, i.e., for $d \leq 3$ \cite{VK}, along with other specific pairs of $d$ and $n$ (Table \ref{before}). However, the asymptotic behaviour of $\Delta(d,n)$ is not well understood: the best upper bound -- due to Kalai and Kleitman -- is quasi-polynomial \cite{GKDK}. In this article we will show that $\Delta(4,12)=7$ and present strong evidence for $\Delta(5,12)=\Delta(6,13)=7$. The first of these new values is of particular interest since it indicates that the Hirsch bound is not sharp in dimension 4.

==> choice.pgf <==
\begin{tikzpicture}[anchor=base,>=latex,join=bevel,x=.6,y=0.4]
  \pgfsetlinewidth{1}


  \begin{scope}
    \tikzstyle{every node}=[rectangle,draw]
    \draw (131,604) node (init) {$b,g,d,c,h,e,a,f$};
    % \draw (35,258) node (fail1) {$\emptyset$};
    % \draw (35,345) node (fail2) {$\emptyset$};
    % \draw (255,32) node (fail3) {$\emptyset$};
    \draw (0,180) node[] (suc1) {$+++--+-$};
    \draw (92,100) node[] (suc2) {$+++----$};
    % \draw (126,154) node[rotate=90] (suc3) {$+++--0-$};
    \draw (180,180) node (suc5) {$-++----$};
    % \draw (234,134) node[rotate=90] (suc6) {$-++--0-$};
    \draw (321,100) node (suc4) {$-++--+-$};
  \end{scope}




  \begin{scope}
    \tikzstyle{every node}=[circle,draw,white]
    \draw (220,375) node (k2) {$k$};
    \draw (131,518) node (i) {$i$};
    \draw (220,288) node (n2) {$n$};
    \draw (220,462) node (j) {$j$};
    \draw (50,375) node (m) {$m$}; 
    \draw (288,240) node (o) {$o$};
    \draw (50,462) node (k1) {$k$};
    \draw (50,288) node (n1) {$n$};
\end{scope}

  \begin{scope}
    \tikzstyle{every node}=[circle,draw,anchor=center]
    {\draw (i) node {$i$};}
      \draw (k1) node {$k$}; 
      \draw (m) node {$m$}; 
      {\draw (j) node {$j$};}
      {\draw (k2) node  {$k$};}

      \draw (n2) node {$n$};
      \draw (o) node  {$o$};
      \draw  (n1) node {$n$};
\end{scope}


%
\begin{scope}
  \tikzstyle{every node}=[right,midway]
  \tikzstyle{every edge}=[draw]
  \draw [->] (init) .. controls (131,578) and (131,563) .. node {$+,-,+,-,-,-,+,-$} (i) ;    

    \draw [->] (i) -- node {$-$} (j);      

    \draw [->] (j) --  node {$+$}(k2);



  \draw [->] (k2) --
        node[left]  {$k,l,m=+,-,-$} (n2);
  
  \draw [->] (n2) -- node[above] {$+$} (o);

  \draw [->] (o) -- node {$-$} (suc4);
  %\draw [->] (o) .. controls (278,121) and (269,88)  .. (fail3) node {$0$};
  \path [->] (n2) edge   node[left] {$n,o=-,-$}  (suc5);

 % \draw [->] (n2) edge  node[sloped,above,midway]  {$n,o=0,-$} (suc6);
    
\end{scope}

\begin{scope}
  \tikzstyle{every node}=[left,midway]
  \tikzstyle{every edge}=[draw]
  % Edge: i -> k1

    \draw [->] (i) -- node[at start] {$i,j=+,+$} (k1);    


  % Edge: k1 -> m


    \path [->] (k1) edge  node[right] {$k,l,o=+,-,-$} (m);    
    \draw[blue,dashed](0,330)  .. controls (50,400) and (300,330) .. (320,340);    




    % Edge: n1 -> suc1
    \path [->] (m) edge node {$-$} (n1);

  \path [->] (n1) edge  node {$+$} (suc1);
  % Edge: n1 -> suc2
  \draw [->] (n1) .. controls (93,233) and (89,218)  .. node {$-$}(suc2);
  % Edge: n1 -> suc3
  %\draw [->] (n1) .. controls (107,233) and (111,218)  .. node {$0$} (suc3);
  % Edge: m -> fail1
 % \draw [->] (m) .. controls (81,321) and (67,303)  .. node {$0$} (fail1);
  % Edge: k1 -> fail2
  %$\draw [->] (k1) .. controls (80,409) and (66,391)  .. node {$0$} (fail2);
  % Node: fail1


\end{scope}


\end{tikzpicture}
%% Local Variables:
%% mode: LaTeX
%% TeX-master: "paper"
%% End:
